Hybrid Quantum Neural Networks: Theory, Implementations, and Applications

Artificial intelligence has been transformed by deep neural networks, yet the search for new learning architectures continues. Quantum machine learning offers one such direction, and hybrid quantum neural networks, which combine classical neural-network components with quantum information processing units, have emerged as a practical framework for near-term quantum technologies. However, the rapid development of the field across diverse architectures, benchmarks and hardware assumptions makes it difficult to assess the utility of various proposals, identify where genuine advantages may arise, and determine how practitioners can use these models. While recent benchmarks caution that such gains have not yet been demonstrated at scale, theoretical work has identified tasks on which quantum models hold provable advantages, and hybrid approaches have delivered promising results on practical problems using deliberately compact quantum components and substantially fewer trainable parameters. Here, we review hybrid quantum neural networks for the machine-learning and quantum-machine-learning communities. We summarize their main theoretical and methodological foundations, survey some of the most promising architectures developed so far, and examine their implementation challenges and reported performance. By consolidating these perspectives, this review provides a structured view of the state of the field and helps identify promising paths for future research and application-driven development.

==> Figures/Fig11_Tikz.tex <==
% Quantum reservoir computing (TikZ).
% Single-column layout; classical (linear-regression) nodes use the Fig 1
% classical-NN blue. Body font via rmfamily.
\begingroup
% Palette from Fig 8: orange = inputs, green = reservoir, violet = readout/classical
\definecolor{inO}{RGB}{255,167,51}
\definecolor{resG}{RGB}{38,200,110}
\definecolor{outB}{RGB}{99,110,200}
\definecolor{mtrV}{RGB}{99,110,200}
\tikzset{
  innode/.style={fill=inO, draw=inO!60!black, line width=0.7pt},
  resnode/.style={fill=resG, draw=resG!60!black, line width=0.7pt},
  bluenode/.style={fill=outB, draw=outB!60!black, line width=0.7pt},
  sig/.style={black, line width=0.7pt, -{Stealth[length=2mm]}},
  res/.style={black, line width=0.7pt, -{Stealth[length=1.8mm]}},
  mtr/.style={draw=mtrV!60!black, line width=0.7pt, fill=mtrV, minimum width=0.7cm,
              minimum height=0.48cm, inner sep=1pt},
}
\begin{tikzpicture}[x=1cm,y=1cm, every node/.style={font=\rmfamily}]
% headers
\node at (0.55,3.3) {Inputs};
\node at (2.9,3.3)  {Reservoir};
\node at (5.75,3.3) {Readout};
\node[align=center] at (7.45,3.45) {Linear-\\Regression};
% reservoir internal edges (curved, drawn first)
\draw[res] (1.6,2.55) to[bend left=25] (2.5,2.25);
\draw[res] (2.5,2.25) to[bend left=20] (3.5,2.6);
\draw[res] (3.5,2.6) to[bend left=15] (4.4,2.25);
\draw[res] (1.95,1.5) to[bend right=20] (2.8,1.35);
\draw[res] (2.8,1.35) to[bend left=25] (2.5,2.25);
\draw[res] (2.8,1.35) to[bend right=15] (3.65,0.9);
\draw[res] (2.05,0.45) to[bend right=20] (2.7,-0.25);
\draw[res] (2.7,-0.25) to[bend right=15] (3.35,-0.6);
\draw[res] (3.35,-0.6) to[bend right=20] (4.05,0.2);
\draw[res] (3.65,0.9) to[bend left=15] (4.05,0.2);
\draw[res] (4.05,0.2) to[bend left=10] (4.6,1.0);
\draw[res] (1.95,1.5) to[bend left=25] (1.6,2.55);
\draw[res] (2.05,0.45) to[bend left=15] (1.95,1.5);
\draw[res] (1.7,-0.75) to[bend right=20] (2.7,-0.25);
\draw[res] (3.5,2.6) to[bend right=20] (2.8,1.35);
\draw[res] (4.4,2.25) to[bend left=20] (4.88,2.3);
\draw[res] (4.6,1.0) to[bend left=10] (4.88,1.28);
\draw[res] (4.05,0.2) to[bend right=10] (4.88,0.3);
\draw[res] (3.35,-0.6) to[bend right=15] (4.88,-0.7);
\draw[res] (4.4,2.25) to[bend right=25] (4.6,1.0);
% inputs -> reservoir
\foreach \y in {2.4,1.7,1.0,0.3,-0.4}{
  \node[innode, circle, minimum size=0.4cm] at (0.55,\y) {}; }
\draw[sig] (0.76,2.4) -- (1.4,2.5);
\draw[sig] (0.76,2.4) -- (1.75,1.6);
\draw[sig] (0.76,1.7) -- (1.42,2.42);
\draw[sig] (0.76,1.7) -- (1.75,1.52);
\draw[sig] (0.76,1.0) -- (1.75,1.42);
\draw[sig] (0.76,1.0) -- (1.85,0.5);
\draw[sig] (0.76,0.3) -- (1.85,0.42);
\draw[sig] (0.76,0.3) -- (1.5,-0.7);
\draw[sig] (0.76,-0.4) -- (1.5,-0.73);
\draw[sig] (0.76,-0.4) -- (1.85,0.36);
% reservoir nodes
\foreach \x/\y in {1.6/2.55, 2.5/2.25, 3.5/2.6, 1.95/1.5, 2.8/1.35,
                   2.05/0.45, 2.7/-0.25, 3.65/0.9, 3.35/-0.6, 4.4/2.25,
                   4.05/0.2, 1.7/-0.75, 4.6/1.0}{
  \node[resnode, circle, minimum size=0.4cm] at (\x,\y) {}; }
% read-out chain: output nodes -> meters -> blue nodes
\foreach \y in {2.3,1.3,0.3,-0.7}{
  \node[resnode, circle, minimum size=0.4cm] at (5.1,\y) {};
  \draw[sig] (5.31,\y) -- (5.57,\y);
  \node[mtr] at (5.97,\y) {};
  \draw[black, line width=0.6pt] (5.79,\y-0.1) arc[start angle=180, end angle=0, radius=0.18];
  \draw[black, line width=0.6pt] (5.97,\y-0.1) -- (6.09,\y+0.11);
  \draw[sig] (6.37,\y) -- (6.67,\y);
  \node[bluenode, circle, minimum size=0.4cm] at (6.9,\y) {};
  \node[bluenode, circle, minimum size=0.4cm] at (8.05,\y) {};
}
% full bipartite linear regression
\foreach \ya in {2.3,1.3,0.3,-0.7}{ \foreach \yb in {2.3,1.3,0.3,-0.7}{
  \draw[black, line width=0.6pt] (7.11,\ya) -- (7.84,\yb); }}
\end{tikzpicture}%
\endgroup


==> Figures/Fig12_Tikz.tex <==
% HQNN software stack (TikZ).
% Body-font text (rmfamily, 10pt, upright), uniform box sizes per layer,
% consistent borders, triangular arrow tips. Width <= 8.33cm (single column).
\begingroup
% Palette from Fig 8: classical = green, quantum = orange (matches Fig 8 semantics)
\definecolor{layG}{RGB}{125,125,125}
\definecolor{clO}{RGB}{38,200,110}
\definecolor{clOf}{RGB}{216,245,229}
\definecolor{qnG}{RGB}{255,167,51}
\definecolor{qnGf}{RGB}{255,239,218}
\tikzset{
  layer/.style={draw=layG, line width=1.0pt, rounded corners=9pt, fill=white},
  obox/.style={draw=clO, line width=1.1pt, rounded corners=5pt, fill=clOf,
               align=center, inner sep=3pt, font=\rmfamily},
  gbox/.style={draw=qnG, line width=1.1pt, rounded corners=5pt, fill=qnGf,
               align=center, inner sep=3pt, font=\rmfamily},
  flow/.style={black!80, line width=1.1pt, -{Triangle[length=2.2mm,width=2.4mm]}},
}
\begin{tikzpicture}[x=1cm,y=1cm, every node/.style={font=\rmfamily}]
% ---------------------------------------------------------------- Applications
\draw[layer] (0.05,11.3) rectangle (7.95,12.75);
\node[font=\rmfamily\bfseries] at (4.0,12.33) {Applications};
\node[align=center, font=\rmfamily\small] at (4.0,11.72) {Time-Series Forecasting, Image Classification,\\ Physics-Informed CFD, Planning and Logistics};
\draw[flow] (4.0,11.3) -- (4.0,11.0);
% ---------------------------------------------------------------- Algorithms
\draw[layer] (0.05,8.45) rectangle (7.95,10.95);
\node[font=\rmfamily\bfseries] at (4.0,10.55) {Algorithms};
\shade[left color=clOf, right color=qnGf, rounded corners=5pt, draw=layG,
       line width=1.0pt] (0.5,8.75) rectangle (7.5,10.15);
\node[font=\rmfamily\bfseries] at (4.0,9.87) {Hybrid};
\node[obox, minimum width=2.3cm, minimum height=0.7cm, font=\rmfamily\bfseries]
  at (2.0,9.3) {Classical};
\node[gbox, minimum width=2.3cm, minimum height=0.7cm, font=\rmfamily\bfseries]
  at (6.0,9.3) {Quantum};
\draw[flow] (3.2,9.42) to[bend left=22] (4.8,9.42);
\draw[flow] (4.8,9.18) to[bend left=22] (3.2,9.18);
% ---------------------------------------------------------------- API
\draw[layer] (0.05,5.65) rectangle (7.95,8.15);
\node[font=\rmfamily\bfseries] at (4.0,7.75) {API};
\node[obox, minimum width=2.3cm, minimum height=1.3cm]
  at (2.0,6.65) {TensorFlow,\\Torch, Jax};
\node[gbox, minimum width=2.3cm, minimum height=1.3cm]
  at (6.0,6.65) {Qiskit,\\PennyLane,\\TQml};
\draw[flow] (2.0,8.95) -- (2.0,7.35);
\draw[flow] (6.0,8.95) -- (6.0,7.35);
% ---------------------------------------------------------------- Backends
\draw[layer] (0.05,2.55) rectangle (7.95,5.35);
\node[font=\rmfamily\bfseries] at (4.0,4.95) {Backends};
\node[obox, minimum width=2.1cm, minimum height=1.5cm]
  at (1.45,3.65) {BLAS,\\LAPACK,\\cuBLAS};
\node[obox, minimum width=2.1cm, minimum height=1.5cm]
  at (4.0,3.65) {{\bfseries Simulation:}\\Tensor Net,\\State Vector};
\node[gbox, minimum width=2.1cm, minimum height=1.5cm]
  at (6.55,3.65) {OpenQASM,\\Pulse\\Schedules};
\draw[flow] (1.7,5.95) .. controls (1.55,5.4) and (1.45,5.0) .. (1.45,4.45);
\draw[flow] (5.7,5.95) .. controls (5.35,5.25) and (4.85,4.85) .. (4.45,4.45);
\draw[flow] (6.3,5.95) .. controls (6.45,5.4) and (6.55,5.0) .. (6.55,4.45);
\draw[flow] (2.91,3.65) -- (2.54,3.65);
% ---------------------------------------------------------------- Hardware
\draw[layer] (0.05,-0.3) rectangle (7.95,2.25);
\node[font=\rmfamily\bfseries] at (4.0,1.85) {Hardware};
\node[obox, minimum width=2.1cm, minimum height=1.0cm]
  at (1.45,0.7) {CPU, GPU};
\node[gbox, minimum width=4.3cm, minimum height=1.0cm]
  at (5.4,0.7) {Ion Traps, Rydbergs,\\Superconducting, Photonics};
\draw[flow] (1.45,2.85) -- (1.45,1.25);
\draw[flow] (6.55,2.85) .. controls (6.5,2.4) and (6.2,1.8) .. (6.0,1.27);
% ---------------------------------------------------------------- feedback loop
\draw[black!80, line width=1.1pt, rounded corners=5pt] (7.95,0.7) -- (8.28,0.7) -- (8.28,11.99);
\draw[flow] (8.28,12.0) -- (7.97,12.0);
\end{tikzpicture}%
\endgroup


==> Figures/Fig13_Tikz.tex <==
% Fig 13: LCU circuit (TikZ redraw of the former yquant version), drawn in the
% style/palette of Figs 1, 4, 8: orange = state preparation (PREP), green =
% unitaries, violet = measurement. Filled dot = control on |1>, open = on |0>.
\begingroup
\definecolor{prepC}{RGB}{255,167,51}
\definecolor{uC}{RGB}{38,200,110}
\definecolor{mC}{RGB}{99,110,200}
\tikzset{
  qwire/.style={line width=0.6pt},
  prepg/.style={draw=prepC!60!black, line width=0.7pt, fill=prepC, rounded corners=2pt,
                minimum width=1.15cm, minimum height=1.2cm, inner sep=1.5pt},
  ug/.style={draw=uC!60!black, line width=0.7pt, fill=uC, rounded corners=2pt,
             minimum width=0.85cm, minimum height=1.2cm, inner sep=1.5pt},
  mtr/.style={draw=mC!60!black, line width=0.7pt, fill=mC, rounded corners=1pt,
              minimum width=0.6cm, minimum height=0.45cm, inner sep=1pt},
}
\begin{tikzpicture}[x=1cm,y=1cm, every node/.style={font=\rmfamily}]
% wires: two ancillas (top), two system qubits (bottom)
\foreach \y in {0,-0.7}{
  \node at (0.2,\y) {$\ket{0}$};
  \draw[qwire] (0.5,\y) -- (7.45,\y);
}
\foreach \y in {-1.7,-2.4}{
  \node at (0.2,\y) {$\ket{\psi}$};
  \draw[qwire] (0.5,\y) -- (7.85,\y);
}
% control lines (drawn first, controls and boxes go on top)
\foreach \x in {2.35,3.35,4.35,5.35}{
  \draw[qwire] (\x,0) -- (\x,-1.45);
}
% PREP on the ancillas
\node[prepg] at (1.25,-0.35) {PREP};
% SELECT: U_i on the system, controlled on the ancilla state |i>
\node[ug] at (2.35,-2.05) {$U_0$};
\node[ug] at (3.35,-2.05) {$U_1$};
\node[ug] at (4.35,-2.05) {$U_2$};
\node[ug] at (5.35,-2.05) {$U_3$};
% controls: open circle = condition on |0>, filled dot = condition on |1>
% U_0 fires on |00>, U_1 on |01> (a0=1), U_2 on |10> (a1=1), U_3 on |11>
\foreach \x in {2.35,4.35}{ \draw[qwire, fill=white] (\x,0) circle (2.6pt); }
\foreach \x in {3.35,5.35}{ \filldraw (\x,0) circle (1.8pt); }
\foreach \x in {2.35,3.35}{ \draw[qwire, fill=white] (\x,-0.7) circle (2.6pt); }
\foreach \x in {4.35,5.35}{ \filldraw (\x,-0.7) circle (1.8pt); }
% PREP^dagger on the ancillas
\node[prepg] at (6.45,-0.35) {PREP$^{\dagger}$};
% measure ancillas; post-select on the all-zeros outcome
\foreach \y in {0,-0.7}{
  \node[mtr] at (7.45,\y) {};
  \draw[black, line width=0.6pt] (7.32,\y-0.08) arc[start angle=180, end angle=0, radius=0.13];
  \draw[black, line width=0.6pt] (7.45,\y-0.08) -- (7.525,\y+0.07);
}
\end{tikzpicture}%
\endgroup


==> Figures/Fig1_Tikz.tex <==
% Fig 1: HQNN architecture overview (TikZ redraw of Fig1.pdf).
% Palette consistent with Figs 4-6: orange = encoding, green = trainable,
% lavender = readout. MNIST digit embedded as Figures/mnist2.png.
% Drawn at natural size (no resizebox) so all text matches the body font.
\begingroup
% Palette from Fig 8: orange = quantum/encoding, green = classical/trainable,
% violet = hybrid/readout, dark green = entanglers
\definecolor{encB}{RGB}{255,167,51}
\definecolor{encFillL}{RGB}{255,242,224}
\definecolor{encFill}{RGB}{255,167,51}
\definecolor{trnB}{RGB}{38,200,110}
\definecolor{trnFillL}{RGB}{222,247,233}
\definecolor{trnFill}{RGB}{38,200,110}
\definecolor{cnotC}{RGB}{0,115,60}
\definecolor{rdB}{RGB}{99,110,200}
\definecolor{rdFillL}{RGB}{232,233,247}
\definecolor{rdFill}{RGB}{99,110,200}
\definecolor{qnnFill}{RGB}{240,240,240}
\definecolor{nnFill}{RGB}{99,110,200}
\definecolor{nnB}{RGB}{59,66,120}
\definecolor{barDark}{RGB}{99,110,200}
\definecolor{barLight}{RGB}{200,204,236}
\tikzset{
  outer/.style={draw=black!75, line width=0.8pt, rounded corners=10pt, fill=white},
  subbox/.style={line width=0.8pt, rounded corners=6pt},
  dbox/.style={line width=0.7pt, rounded corners=2pt, minimum width=0.95cm,
               minimum height=0.5cm, inner sep=1pt},
  nnedge/.style={black!45, line width=0.6pt},
  nnnode/.style={fill=nnFill, draw=nnB, line width=0.5pt},
  flow/.style={-{Stealth[length=2.5mm]}, line width=1.0pt, black!80, rounded corners},
  chip/.pic={
    \draw[line width=0.8pt] (-0.26,-0.26) rectangle (0.26,0.26);
    \draw[line width=0.8pt] (-0.13,-0.13) rectangle (0.13,0.13);
    \foreach \p in {-0.13,0,0.13}{
      \draw[line width=0.8pt] (\p,0.26) -- (\p,0.36);
      \draw[line width=0.8pt] (\p,-0.26) -- (\p,-0.36);
      \draw[line width=0.8pt] (0.26,\p) -- (0.36,\p);
      \draw[line width=0.8pt] (-0.26,\p) -- (-0.36,\p);}},
  atom/.pic={
    \fill (0,0) circle (0.05);
    \draw[line width=0.6pt] (0,0) ellipse (0.34 and 0.13);
    \draw[line width=0.6pt, rotate=60] (0,0) ellipse (0.34 and 0.13);
    \draw[line width=0.6pt, rotate=-60] (0,0) ellipse (0.34 and 0.13);},
}
\begin{tikzpicture}[x=1cm,y=1cm, every node/.style={font=\rmfamily}]
% ------------------------------------------------ flow arrows (behind boxes)
\draw[flow] (3.9,3.85) to[out=0,in=180] (4.95,5.75);
\draw[flow] (3.9,3.85) to[out=0,in=180] (6.1,1.8);
\draw[flow] (11.15,5.75) to[out=0,in=170] (12.25,4.4);
\draw[flow] (9.95,1.8) to[out=0,in=190] (12.25,3.2);
% ------------------------------------------------ Preprocessing (left)
\draw[outer] (0.1,2.1) rectangle (3.95,5.55);
\pic at (0.75,5.05) {chip};
\node at (2.5,5.05) {Classical NN};
\foreach \d in {2,1,0}{
  \draw[line width=0.6pt, fill=white] ({0.4+\d*0.17},{2.85+\d*0.17})
    rectangle ({1.6+\d*0.17},{4.05+\d*0.17});
}
\node at (1.0,3.45) {\includegraphics[width=1.0cm]{Figures/mnist2.png}};
\draw[-{Stealth[length=2mm]}, line width=0.9pt] (2.05,3.45) -- (2.43,3.45);
\foreach \ya in {4.35,4.0,3.65,3.0}{ \foreach \yb in {4.25,3.9,3.2}{
  \draw[nnedge] (2.75,\ya) -- (3.5,\yb); }}
\foreach \ya in {4.35,4.0,3.65,3.0}{ \fill[nnnode] (2.75,\ya) circle (0.14); }
\foreach \yb in {4.25,3.9,3.2}{ \fill[nnnode] (3.5,\yb) circle (0.14); }
\node at (2.75,3.33) {$\vdots$};
\node at (3.5,3.56) {$\vdots$};
\node at (2.0,2.42) {Pre-processing};
% ------------------------------------------------ Quantum NN (top centre)
\draw[outer, fill=qnnFill] (4.85,3.75) rectangle (11.2,7.8);
\pic[scale=0.9] at (5.4,7.45) {atom};
\node at (8.0,7.35) {Quantum NN};
% sub-box backgrounds first, then wires on top, then gates on top of wires
\draw[subbox, draw=encB, fill=encFillL] (5.15,4.45) rectangle (6.6,7.05);
\draw[subbox, draw=trnB, fill=trnFillL] (6.8,4.45) rectangle (9.4,7.05);
\draw[subbox, draw=rdB, fill=rdFillL] (9.6,4.45) rectangle (11.05,7.05);
\foreach \y in {6.65,6.05,4.9}{ \draw[line width=0.6pt] (5.875,\y) -- (10.32,\y); }
% entanglers: CNOT(1->2), CNOT(2->n), CNOT(n->1), dotted-row breaks
\foreach \x/\ya/\yb in {8.35/6.65/6.05, 8.7/6.05/4.9, 9.05/4.9/6.65}{
  \draw[cnotC, line width=0.8pt] (\x,\ya) -- (\x,\yb);
  \fill[cnotC] (\x,\ya) circle (1.7pt);
  \draw[cnotC, line width=0.8pt, fill=trnFillL] (\x,\yb) circle (3.2pt);
  \draw[cnotC, line width=0.8pt] (\x,{\yb-0.113}) -- (\x,{\yb+0.113});
  \draw[cnotC, line width=0.8pt] ({\x-0.113},\yb) -- ({\x+0.113},\yb);
}
\node[fill=trnFillL, inner sep=0.5pt, text=cnotC] at (8.7,5.5) {$\vdots$};
\node[fill=trnFillL, inner sep=0.5pt, text=cnotC] at (9.05,5.5) {$\vdots$};
% gates
\foreach \i/\y in {1/6.65, 2/6.05, n/4.9}{
  \node[dbox, draw=encB!60!black, fill=encFill] at (5.875,\y) {$x_{\i}$};
  \node[dbox, draw=trnB!60!black, fill=trnFill] at (7.5,\y) {$\theta_{\i}$};
  \node[dbox, draw=rdB!60!black, fill=rdFill] at (10.32,\y) {$\langle o_{\i}\rangle$};
}
\foreach \x in {5.875,7.5,10.32}{ \node at (\x,5.5) {$\vdots$}; }
\node at (5.875,4.1) {Encoding};
\node at (8.1,4.1) {Training};
\node at (10.32,4.1) {Readout};
% ------------------------------------------------ Coprocessing (bottom centre)
\draw[outer] (6.05,0.05) rectangle (10.0,3.55);
\pic at (6.7,3.05) {chip};
\node at (8.45,3.05) {Classical NN};
\foreach \ya in {2.45,2.0,1.2}{ \foreach \yb in {2.65,2.2,1.0}{
  \draw[nnedge] (7.15,\ya) -- (8.0,\yb); }}
\foreach \ya in {2.65,2.2,1.0}{ \foreach \yb in {2.45,2.0,1.2}{
  \draw[nnedge] (8.0,\ya) -- (8.85,\yb); }}
\foreach \y in {2.45,2.0,1.2}{ \fill[nnnode] (7.15,\y) circle (0.16); }
\foreach \y in {2.65,2.2,1.0}{ \fill[nnnode] (8.0,\y) circle (0.16); }
\foreach \y in {2.45,2.0,1.2}{ \fill[nnnode] (8.85,\y) circle (0.16); }
\node at (7.15,1.6) {$\vdots$};
\node at (8.0,1.57) {$\vdots$};
\node at (8.85,1.6) {$\vdots$};
\node at (8.0,0.42) {Co-processing};
% ------------------------------------------------ Postprocessing (right)
\draw[outer] (12.2,2.1) rectangle (15.65,5.55);
\pic at (12.85,5.05) {chip};
\node at (14.45,5.05) {Classical NN};
\foreach \ya in {4.4,3.95,3.1}{ \foreach \yb in {4.2,3.35}{
  \draw[nnedge] (12.9,\ya) -- (13.65,\yb); }}
\foreach \ya in {4.4,3.95,3.1}{ \fill[nnnode] (12.9,\ya) circle (0.14); }
\foreach \yb in {4.2,3.35}{ \fill[nnnode] (13.65,\yb) circle (0.14); }
\node at (12.9,3.53) {$\vdots$};
\node at (13.65,3.78) {$\vdots$};
\foreach \l/\y/\w/\c in {0/4.5/0.55/barLight, 1/4.1/0.3/barLight,
                          2/3.7/0.95/barDark, 9/2.85/0.45/barLight}{
  \node at (14.25,\y) {$\l$};
  \fill[\c, rounded corners=2pt] (14.45,{\y-0.09}) rectangle ({14.45+\w},{\y+0.09});
}
\node at (14.25,3.3) {$\vdots$};
\node at (13.95,2.5) {Post-processing};
\end{tikzpicture}%
\endgroup


==> Figures/Fig4_Tikz.tex <==
% Fig 4: angle encoding (a) vs amplitude encoding (b), drawn as |state> = circuit
% acting on |0...0>. Both panels share the SAME circuit ansatz; (a) feeds the raw
% features x_i directly into the gates (angle encoding), while (b) feeds precomputed
% angles phi_i(x) that load x into the amplitudes (amplitude encoding).
% Two full circuits side by side, scaled to \linewidth.
\begingroup
% Palette from Fig 8: orange = encoding/data gates
\definecolor{encFill}{RGB}{255,167,51}
\tikzset{
  qwire/.style={line width=0.6pt},
  bgate/.style={draw=encFill!60!black, line width=0.7pt, fill=encFill, rounded corners=2pt,
                minimum width=1.3cm, minimum height=0.5cm, inner sep=1.5pt},
}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]
% ============================== (a) angle encoding ==============================
\begin{scope}[xshift=0cm]
\node[font=\rmfamily] at (0.0, 0.55) {(a)};
\node[anchor=east] at (0.7,-1.05) {$\ket{\psi(x)}\,=$};
\foreach \i in {0,...,3}{
  \node at (0.98, -0.7*\i) {$\ket{0}$};
  \draw[qwire] (1.25, -0.7*\i) -- (7.05, -0.7*\i);
}
\node at (4.1,-1.05) {$\cdots$};
\foreach \i/\y in {1/0, 2/-0.7, 3/-1.4, 4/-2.1}{
  \node[bgate] at (1.95, \y) {$x_{\i}$};
}
\foreach \x/\ya/\yb in {2.95/0/-0.7, 2.95/-1.4/-2.1, 3.5/-0.7/-1.4}{
  \filldraw (\x,\ya) circle (1.6pt);
  \draw[qwire] (\x,\ya) -- (\x,\yb);
  \draw[qwire, fill=white] (\x,\yb) circle (3.2pt);
  \draw[qwire] (\x,{\yb-0.113}) -- (\x,{\yb+0.113});
  \draw[qwire] ({\x-0.113},\yb) -- ({\x+0.113},\yb);
}
\foreach \i/\y in {k-3/0, k-2/-0.7, k-1/-1.4, k/-2.1}{
  \node[bgate] at (5.2, \y) {$x_{\i}$};
}
\foreach \x/\ya/\yb in {6.2/0/-0.7, 6.2/-1.4/-2.1, 6.75/-0.7/-1.4}{
  \filldraw (\x,\ya) circle (1.6pt);
  \draw[qwire] (\x,\ya) -- (\x,\yb);
  \draw[qwire, fill=white] (\x,\yb) circle (3.2pt);
  \draw[qwire] (\x,{\yb-0.113}) -- (\x,{\yb+0.113});
  \draw[qwire] ({\x-0.113},\yb) -- ({\x+0.113},\yb);
}
\node[anchor=west] at (7.15,-1.05)
  {$=\;\begin{pmatrix} \psi_1(x)\\ \psi_2(x)\\ \psi_3(x)\\ \vdots \end{pmatrix}$};
\end{scope}
% ============================ (b) amplitude encoding ============================
\begin{scope}[xshift=11cm]
\node[font=\rmfamily] at (0.0, 0.55) {(b)};
\node[anchor=east] at (0.7,-1.05) {$\ket{x}\,=$};
\foreach \i in {0,...,3}{
  \node at (0.98, -0.7*\i) {$\ket{0}$};
  \draw[qwire] (1.25, -0.7*\i) -- (7.05, -0.7*\i);
}
\node at (4.1,-1.05) {$\cdots$};
\foreach \i/\y in {1/0, 2/-0.7, 3/-1.4, 4/-2.1}{
  \node[bgate] at (1.95, \y) {$\phi_{\i}(x)$};
}
\foreach \x/\ya/\yb in {2.95/0/-0.7, 3.23/-0.7/-1.4, 3.51/-1.4/-2.1}{
  \filldraw (\x,\ya) circle (1.6pt);
  \draw[qwire] (\x,\ya) -- (\x,\yb);
  \draw[qwire, fill=white] (\x,\yb) circle (3.2pt);
  \draw[qwire] (\x,{\yb-0.113}) -- (\x,{\yb+0.113});
  \draw[qwire] ({\x-0.113},\yb) -- ({\x+0.113},\yb);
}
\foreach \i/\y in {k-3/0, k-2/-0.7, k-1/-1.4, k/-2.1}{
  \node[bgate] at (5.2, \y) {$\phi_{\i}(x)$};
}
\foreach \x/\ya/\yb in {6.2/0/-0.7, 6.48/-0.7/-1.4, 6.76/-1.4/-2.1}{
  \filldraw (\x,\ya) circle (1.6pt);
  \draw[qwire] (\x,\ya) -- (\x,\yb);
  \draw[qwire, fill=white] (\x,\yb) circle (3.2pt);
  \draw[qwire] (\x,{\yb-0.113}) -- (\x,{\yb+0.113});
  \draw[qwire] ({\x-0.113},\yb) -- ({\x+0.113},\yb);
}
\node[anchor=west] at (7.15,-1.05)
  {$=\;\frac{1}{\lVert x\rVert_2}\!\begin{pmatrix} x_1\\ x_2\\ x_3\\ \vdots \end{pmatrix}$};
\end{scope}
\end{tikzpicture}%
}%
\endgroup


==> Figures/Fig5_Tikz.tex <==
% Fig 5: QNN as truncated Fourier series. Green = trainable blocks -> Fourier
% coefficients; orange = data-encoding blocks -> frequency spectrum. Formula
% colors are saturated so the correspondence is visible (Pavel's comment).
% Drawn at natural size (no resizebox) so all text matches the body font.
\begingroup
% Palette from Fig 8: green = trainable, orange = encoding, violet = readout
\definecolor{trainFill}{RGB}{38,200,110}
\definecolor{encFill}{RGB}{255,167,51}
\definecolor{readFill}{RGB}{99,110,200}
\tikzset{
  qwire/.style={line width=0.7pt},
  tgate/.style={draw=trainFill!60!black, line width=0.8pt, rounded corners=2pt, fill=trainFill,
                minimum width=1.05cm, minimum height=0.6cm, inner sep=2pt},
  egate/.style={draw=encFill!60!black, line width=0.8pt, rounded corners=2pt, fill=encFill,
                minimum width=1.15cm, minimum height=0.6cm, inner sep=2pt},
}
\begin{tikzpicture}[x=1cm,y=1cm]
% wires
\foreach \y in {0,-0.8,-1.6,-2.4,-3.2}{
  \draw[qwire] (0,\y) -- (6.0,\y);
}
% trainable (green) blocks
\node[tgate] at (0.95, 0)    {$\theta_1$};
\node[tgate] at (2.05,-0.8)  {$\theta_2$};
\node[tgate] at (3.65,-3.2)  {$\theta_3$};
\node[tgate, minimum height=1.4cm] at (4.95,-2.0) {$\theta_4$};
% encoding (orange) blocks
\node[egate] at (0.95,-1.6)  {$e^{ixH_1}$};
\node[egate, minimum height=1.4cm] at (2.35,-2.8) {$e^{ixH_2}$};
\node[egate, minimum height=1.4cm] at (3.6,-1.2) {$e^{ixH_3}$};
\node[egate] at (4.95, 0)    {$e^{ixH_4}$};
% readout
\node[draw=readFill!60!black, line width=0.8pt, rounded corners=2pt, fill=readFill,
      minimum width=3.9cm, minimum height=0.75cm, rotate=90, font=\rmfamily]
      at (6.4,-1.6) {Readout};
\end{tikzpicture}%
\endgroup


==> Figures/Fig6_Tikz.tex <==
% Fig 6: Random Feature surrogate. Green = quantum Fourier coefficients |c_w|
% over the full spectrum Omega (orange); red = surrogate trained on the
% truncated sub-spectrum Omega_RF. Palette matches Fig5 (coefC/freqC).
% Drawn at natural size (no resizebox) so all text matches the body font.
\begingroup
% Palette from Fig 8 (green/orange); red kept as surrogate accent (no red in Fig 8)
\definecolor{coefC}{RGB}{0,115,60}
\definecolor{freqC}{RGB}{179,117,36}
\definecolor{rfC}{RGB}{205,60,60}
\definecolor{barGreen}{RGB}{136,225,175}
\definecolor{barRed}{RGB}{205,60,60}
\begin{tikzpicture}[x=1cm,y=1cm]
% bars: full spectrum (green), surrogate sub-spectrum overlaid (red, first 5)
\foreach \i/\h in {1/2.75, 2/2.25, 3/1.95, 4/1.45, 5/1.05, 6/0.55, 7/0.33, 8/0.22, 9/0.15, 10/0.11}{
  \fill[barGreen, rounded corners=1pt] ({0.15+(\i-1)*0.55},0)
    rectangle ({0.15+(\i-1)*0.55+0.36},\h);
}
\foreach \i/\h in {1/2.75, 2/2.25, 3/1.95, 4/1.45, 5/1.05}{
  \fill[barRed, rounded corners=1pt] ({0.15+(\i-1)*0.55+0.20},0)
    rectangle ({0.15+(\i-1)*0.55+0.38},\h);
}
% axes
\draw[line width=1.1pt, -{Stealth[length=2.8mm]}] (0,0) -- (0,3.5);
\draw[line width=1.1pt, -{Stealth[length=2.8mm]}] (0,0) -- (7.0,0);
\node[text=coefC, anchor=south west] at (-0.05,3.55) {$|c_\omega|$};
\node[anchor=south] at (6.75,0.18) {$\omega$};
% formulas
\node at (3.6,3.1)
  {$f_Q(x,\Theta) \,=\, \displaystyle\sum_{\textcolor{freqC}{\omega}\in\textcolor{freqC}{\Omega}}
   \textcolor{coefC}{c_{\omega}}\, e^{i\textcolor{freqC}{\omega}x}$};
\node at (4.8,1.8)
  {$f_{RF}(x,\beta) \,=\, \displaystyle\sum_{\textcolor{rfC}{\omega}\in\textcolor{rfC}{\Omega_{RF}}}
   \textcolor{rfC}{\beta_{\omega}}\, e^{i\textcolor{rfC}{\omega} x}$};
\draw[line width=1.1pt, rfC, -{Stealth[length=2.2mm]}]
  (2.0,2.6) to[bend right=40] (2.8,1.9);
% spectrum extents below the axis
\draw[line width=1.1pt, freqC, {Stealth[length=2.2mm]}-{Stealth[length=2.2mm]}]
  (0.05,-0.32) -- (5.55,-0.32);
\node[text=freqC] at (4.0,-0.72) {$\Omega$};
\draw[line width=1.1pt, rfC, {Stealth[length=2.2mm]}-{Stealth[length=2.2mm]}]
  (0.05,-0.88) -- (2.75,-0.88);
\node[text=rfC] at (1.4,-1.28) {$\Omega_{RF}$};
\end{tikzpicture}%
\endgroup


==> Figures/Fig7_Tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,137); %set diagram left start at 0, and has height of 137

%Curve Lines [id:da21159432878884543] 
\draw [color={rgb, 255:red, 205; green, 60; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (584.72,49.37) .. controls (620.22,14.37) and (608.72,65.37) .. (622.22,58.87) .. controls (635.72,52.37) and (632.97,94.62) .. (638.22,81.37) .. controls (643.47,68.12) and (654.22,101.87) .. (663.22,82.37) .. controls (672.22,62.87) and (675.22,31.87) .. (689.72,53.87) ;
%Shape: Ellipse [id:dp8507927161982255] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 242; blue, 224 }  ,fill opacity=1 ] (178.03,45.45) .. controls (184.55,27.64) and (212.33,21.43) .. (240.07,31.59) .. controls (267.82,41.74) and (285.02,64.42) .. (278.49,82.24) .. controls (271.97,100.05) and (244.19,106.26) .. (216.45,96.1) .. controls (188.71,85.94) and (171.51,63.27) .. (178.03,45.45) -- cycle ;
%Shape: Ellipse [id:dp04645940013130723] 
\draw  [color={rgb, 255:red, 255; green, 167; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 207; blue, 143 }  ,fill opacity=1 ] (188.63,49.33) .. controls (193.21,36.82) and (214.66,33.18) .. (236.56,41.19) .. controls (258.45,49.21) and (272.48,65.85) .. (267.9,78.36) .. controls (263.32,90.86) and (241.86,94.51) .. (219.97,86.49) .. controls (198.08,78.48) and (184.05,61.84) .. (188.63,49.33) -- cycle ;
%Shape: Ellipse [id:dp8227321930180724] 
\draw  [color={rgb, 255:red, 205; green, 60; blue, 60 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 207; blue, 143 }  ,fill opacity=1 ][line width=0.75]  (241.38,50.17) .. controls (241.38,47.33) and (243.68,45.03) .. (246.52,45.03) .. controls (249.36,45.03) and (251.66,47.33) .. (251.66,50.17) .. controls (251.66,53.01) and (249.36,55.31) .. (246.52,55.31) .. controls (243.68,55.31) and (241.38,53.01) .. (241.38,50.17) -- cycle ;
%Shape: Trapezoid [id:dp46205842243935824] 
\draw  [color={rgb, 255:red, 255; green, 167; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 192; green, 185; blue, 179 }  ,fill opacity=0.5 ] (209.65,31.26) -- (247.93,9.94) -- (290.12,50.96) -- (269.89,89.83) -- cycle ;
%Shape: Ellipse [id:dp7235006458899723] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (141.83,65.98) .. controls (141.83,39.27) and (177.08,17.61) .. (220.56,17.61) .. controls (264.04,17.61) and (299.29,39.27) .. (299.29,65.98) .. controls (299.29,92.7) and (264.04,114.35) .. (220.56,114.35) .. controls (177.08,114.35) and (141.83,92.7) .. (141.83,65.98) -- cycle ;
%Shape: Ellipse [id:dp21567764947895118] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 204; blue, 236 }  ,fill opacity=1 ] (396.53,66.91) .. controls (396.53,39.81) and (418.5,17.84) .. (445.61,17.84) .. controls (472.71,17.84) and (494.68,39.81) .. (494.68,66.91) .. controls (494.68,94.01) and (472.71,115.98) .. (445.61,115.98) .. controls (418.5,115.98) and (396.53,94.01) .. (396.53,66.91) -- cycle ;
%Shape: Arc [id:dp8328098685967941] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (397.04,62.98) .. controls (401.44,52.62) and (421.33,44.8) .. (445.21,44.8) .. controls (472.31,44.8) and (494.28,54.88) .. (494.28,67.31) -- (445.21,67.31) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (397.04,62.98) .. controls (401.44,52.62) and (421.33,44.8) .. (445.21,44.8) .. controls (472.31,44.8) and (494.28,54.88) .. (494.28,67.31) ;  
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.55,64.74) -- (504.56,68.24) -- (497.55,71.75) -- (501.06,68.24) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.93,15.43) -- (445.44,8.42) -- (448.94,15.43) -- (445.44,11.93) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424.45,94.64) -- (417.15,97.48) -- (419.26,89.93) -- (419.5,94.88) -- cycle ;
%Curve Lines [id:da40312129843366473] 
\draw [color={rgb, 255:red, 205; green, 60; blue, 60 }  ,draw opacity=1 ][line width=3.75]    (309.81,62.94) .. controls (331.4,56.93) and (358.22,56.39) .. (381.2,61.09) ;
\draw [shift={(387.9,62.64)}, rotate = 194.53] [fill={rgb, 255:red, 205; green, 60; blue, 60 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (20.54,-9.87) -- (0,0) -- (20.54,9.87) -- cycle    ;
%Shape: Path Data [id:dp6682050236909869] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 233; blue, 247 }  ,fill opacity=1 ] (445.61,17.84) .. controls (472.71,17.84) and (494.68,39.81) .. (494.68,66.91) .. controls (494.68,80.42) and (489.22,92.66) .. (480.38,101.54) .. controls (467.18,98.59) and (451.98,89.87) .. (438.64,76.53) .. controls (423.78,61.67) and (414.66,44.5) .. (412.85,30.37) .. controls (421.53,22.58) and (433.02,17.84) .. (445.61,17.84) -- cycle ;
%Shape: Path Data [id:dp872501599073626] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 99; green, 110; blue, 200 }  ,fill opacity=1 ] (459.87,48.36) .. controls (450.45,38.94) and (445.42,27.42) .. (445.61,17.84) .. controls (471.03,17.96) and (491.88,37.41) .. (494.22,62.25) .. controls (484,64.1) and (470.58,59.07) .. (459.87,48.36) -- cycle ;
%Shape: Ellipse [id:dp41350603939954467] 
\draw  [color={rgb, 255:red, 205; green, 60; blue, 60 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 207; blue, 143 }  ,fill opacity=1 ] (473.09,30.85) .. controls (473.09,28.36) and (475.11,26.34) .. (477.61,26.34) .. controls (480.1,26.34) and (482.13,28.36) .. (482.13,30.85) .. controls (482.13,33.35) and (480.1,35.37) .. (477.61,35.37) .. controls (475.11,35.37) and (473.09,33.35) .. (473.09,30.85) -- cycle ;
%Straight Lines [id:da7896640456924652] 
\draw    (445.21,67.31) -- (445.36,12.63) -- (445.21,67.31) -- (445.21,67.31) -- (419.5,95.2) -- (445.21,67.31) -- (501.13,68.09) ;
%Shape: Arc [id:dp9230931498609308] 
\draw  [draw opacity=0] (494.28,67.31) .. controls (494.28,67.31) and (494.28,67.31) .. (494.28,67.31) .. controls (494.28,67.31) and (494.28,67.31) .. (494.28,67.31) .. controls (494.28,79.74) and (472.4,89.82) .. (445.41,89.82) .. controls (418.41,89.82) and (396.53,79.74) .. (396.53,67.31) -- (445.41,67.31) -- cycle ; \draw   (494.28,67.31) .. controls (494.28,67.31) and (494.28,67.31) .. (494.28,67.31) .. controls (494.28,67.31) and (494.28,67.31) .. (494.28,67.31) .. controls (494.28,79.74) and (472.4,89.82) .. (445.41,89.82) .. controls (418.41,89.82) and (396.53,79.74) .. (396.53,67.31) ;  
%Shape: Grid [id:dp9617628915465708] 
\draw  [draw opacity=0] (96,17.8) -- (96,107.8) -- (6,107.8) -- (6,17.8) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (96,17.8) -- (6,17.8)(96,27.8) -- (6,27.8)(96,37.8) -- (6,37.8)(96,47.8) -- (6,47.8)(96,57.8) -- (6,57.8)(96,67.8) -- (6,67.8)(96,77.8) -- (6,77.8)(96,87.8) -- (6,87.8)(96,97.8) -- (6,97.8) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (96,17.8) -- (96,107.8)(86,17.8) -- (86,107.8)(76,17.8) -- (76,107.8)(66,17.8) -- (66,107.8)(56,17.8) -- (56,107.8)(46,17.8) -- (46,107.8)(36,17.8) -- (36,107.8)(26,17.8) -- (26,107.8)(16,17.8) -- (16,107.8) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  ;
%Straight Lines [id:da5913820732631816] 
\draw [color={rgb, 255:red, 205; green, 60; blue, 60 }  ,draw opacity=1 ]   (6,107.8) -- (44.59,69.21) ;
\draw [shift={(46,67.8)}, rotate = 135] [color={rgb, 255:red, 205; green, 60; blue, 60 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da227565169944973] 
\draw    (103,107.8) -- (6,107.8) -- (6,10.8) ;
\draw [shift={(6,7.8)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(106,107.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da7450089287440076] 
\draw [color={rgb, 255:red, 205; green, 60; blue, 60 }  ,draw opacity=1 ][line width=3.75]    (99.81,62.94) .. controls (121.4,56.93) and (148.22,56.39) .. (171.2,61.09) ;
\draw [shift={(177.9,62.64)}, rotate = 194.53] [fill={rgb, 255:red, 205; green, 60; blue, 60 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (20.54,-9.87) -- (0,0) -- (20.54,9.87) -- cycle    ;
%Curve Lines [id:da24180358408082503] 
\draw [color={rgb, 255:red, 205; green, 60; blue, 60 }  ,draw opacity=1 ][line width=3.75]    (509.81,62.94) .. controls (531.4,56.93) and (558.22,56.39) .. (581.2,61.09) ;
\draw [shift={(587.9,62.64)}, rotate = 194.53] [fill={rgb, 255:red, 205; green, 60; blue, 60 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (20.54,-9.87) -- (0,0) -- (20.54,9.87) -- cycle    ;
%Straight Lines [id:da409045524065621] 
\draw    (598.22,110.87) -- (598.22,13.87) ;
\draw [shift={(598.22,10.87)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da24996380649955274] 
\draw    (588.22,64.87) -- (696.22,64.87) ;
\draw [shift={(699.22,64.87)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7522987321356736] 
\draw    (593.22,55.87) -- (603.22,55.87) ;
%Straight Lines [id:da957047975933722] 
\draw    (593.22,30.87) -- (603.22,30.87) ;
%Straight Lines [id:da38309824074191656] 
\draw    (593.22,75.87) -- (603.22,75.87) ;
%Straight Lines [id:da4790769801983854] 
\draw    (593.22,100.87) -- (603.22,100.87) ;

% Text Node
\draw (248.1,55.84) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 205; green, 60; blue, 60 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.80,0.24,0.24}{U}\textcolor[rgb]{0.80,0.24,0.24}{(}\textcolor[rgb]{0.80,0.24,0.24}{\theta }\textcolor[rgb]{0.80,0.24,0.24}{)}$};
% Text Node
\draw (183.0,30.0) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle e^{i\mathfrak{g}}$};
% Text Node
\draw (205.0,58.23) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \mathbb{U}$};
% Text Node
\draw (290.0,22.00) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \textcolor[rgb]{0.80,0.24,0.24}{\ket{\psi '( \theta )}= U (\theta) \ket{\psi}}$};
% Text Node
\draw (481.84,13.18) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 205; green, 60; blue, 60 }  ,opacity=1 ] [align=left] {$\displaystyle \ket{\psi '( \theta )}$};
% Text Node
\draw (245.47,20.08) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \mathfrak{g}$};
% Text Node
\draw (488.45,86.63) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \text{Orb}_{G}\left(\ket{\psi }\right)$};
% Text Node
\draw (488.84,33.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 205; green, 60; blue, 60 }  ,opacity=1 ] [align=left] {$\displaystyle \left\{\ket{\psi '( \theta )}\right\}_{\theta }$};
% Text Node
\draw (103.0,94.41) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \theta _{i}$};
% Text Node
\draw (10.8,0.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \theta _{j}$};
% Text Node
\draw (45.1,55.84) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 205; green, 60; blue, 60 }  ,opacity=1 ] [align=left] {$\displaystyle \theta $};
% Text Node
\draw (611.84,21) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 205; green, 60; blue, 60 }  ,opacity=1 ] [align=left] {$\displaystyle f( \theta )$};
% Text Node
\draw (9.33,120.67) node [anchor=north west][inner sep=0.75pt]  [font=\rmfamily] [align=left] {Parameter Space};
% Text Node
\draw (177,120.8) node [anchor=north west][inner sep=0.75pt]  [font=\rmfamily] [align=left] {Unitary Space};
% Text Node
\draw (414,120.8) node [anchor=north west][inner sep=0.75pt]  [font=\rmfamily] [align=left] {State Space};
% Text Node
\draw (617.39,120.8) node [anchor=north west][inner sep=0.75pt]  [font=\rmfamily] [align=left] {Model Space};


\end{tikzpicture}


==> Figures/Fig8_Tikz.tex <==
% Fig 8: HQNN composition map (TikZ redraw of Fig8.pdf, original colors/style).
% Body font via \rmfamily. Total width 17.35cm <= \textwidth (494.5pt).
% Uniform inner padding ~0.13cm; uniform inter-box gaps ~0.25cm.
\begingroup
\definecolor{cyanB}{RGB}{41,182,246}
\definecolor{greenB}{RGB}{38,200,110}
\definecolor{orangeB}{RGB}{255,167,51}
\definecolor{violetB}{RGB}{99,110,200}
\definecolor{dkG}{RGB}{0,115,60}
\definecolor{nnV}{RGB}{85,98,185}
\definecolor{conn}{RGB}{125,125,125}
\tikzset{
  lbox/.style={draw, line width=1.2pt, rounded corners=5pt, fill=white},
  gateX/.style={draw=orangeB!60!black, line width=0.5pt, fill=orangeB, rounded corners=1pt,
                minimum width=0.48cm, minimum height=0.4cm, inner sep=1pt},
  gateW/.style={draw=greenB!60!black, line width=0.5pt, fill=greenB, rounded corners=1pt,
                minimum width=0.48cm, minimum height=0.4cm, inner sep=1pt},
  meterbox/.style={draw=violetB!60!black, line width=0.5pt, fill=violetB, rounded corners=1pt,
                minimum width=0.52cm, minimum height=0.4cm, inner sep=1pt},
  cline/.style={conn, line width=0.9pt},
  carrow/.style={conn, line width=0.9pt, -{Stealth[length=2mm]}, rounded corners=3pt},
  nnedge/.style={black!35, line width=0.5pt},
  qcirc/.pic={
    % three-wire circuit: |0> - x - theta - entanglers - meter ; width 3.62
    \foreach \y in {0,-0.7,-1.75}{
      \node[font=\rmfamily] at (0,\y) {$\ket{0}$};
      \draw[line width=0.6pt] (0.24,\y) -- (3.62,\y);
    }
    \node at (0,-1.18) {$\vdots$};
    \foreach \y in {0,-0.7,-1.75}{
      \node[gateX] at (0.72,\y) {$x$};
      \node[gateW] at (1.36,\y) {$\theta$};
    }
    \node at (0.72,-1.18) {$\vdots$};
    \node at (1.36,-1.18) {$\vdots$};
    % entanglers in dark green
    \fill[dkG] (1.88,0) circle (1.5pt);
    \draw[dkG, line width=0.9pt] (1.88,0) -- (1.88,-0.7);
    \draw[dkG, line width=0.9pt] (1.88,-0.7) circle (3pt);
    \draw[dkG, line width=0.9pt] (1.88,-0.805) -- (1.88,-0.595);
    \draw[dkG, line width=0.9pt] (1.775,-0.7) -- (1.985,-0.7);
    \fill[dkG] (2.32,-0.7) circle (1.5pt);
    \draw[dkG, line width=0.9pt] (2.32,-0.7) -- (2.32,0);
    \draw[dkG, line width=0.9pt] (2.32,0) circle (3pt);
    \draw[dkG, line width=0.9pt] (2.32,-0.105) -- (2.32,0.105);
    \draw[dkG, line width=0.9pt] (2.215,0) -- (2.425,0);
    \fill[dkG] (2.76,0) circle (1.5pt);
    \draw[dkG, line width=0.9pt] (2.76,0) -- (2.76,-0.9);
    \draw[dkG, line width=0.9pt, dash pattern=on 1pt off 1.6pt] (2.76,-0.9) -- (2.76,-1.45);
    \draw[dkG, line width=0.9pt] (2.76,-1.45) -- (2.76,-1.75);
    \draw[dkG, line width=0.9pt] (2.76,-1.75) circle (3pt);
    \draw[dkG, line width=0.9pt] (2.76,-1.855) -- (2.76,-1.645);
    \draw[dkG, line width=0.9pt] (2.655,-1.75) -- (2.865,-1.75);
    % meters
    \foreach \y in {0,-0.7,-1.75}{
      \node[meterbox] at (3.28,\y) {};
      \draw[black, line width=0.6pt] (3.15,\y-0.085) arc[start angle=180, end angle=0, radius=0.13];
      \draw[black, line width=0.6pt] (3.28,\y-0.085) -- (3.355,\y+0.065);
    }
    \node at (3.28,-1.18) {$\vdots$};
  },
}
\begin{tikzpicture}[x=1cm,y=1cm, every node/.style={font=\rmfamily}]
% ------------------------------------------------------------- connectors
\draw[cline] (0.6,6.2) -- (0.9,6.2);
\draw[cline] (0.6,2.4) -- (0.9,2.4);
\draw[cline] (1.8,4.85) -- (1.8,4.45);
\draw[cline] (2.6,6.2) -- (3.05,6.2);
\draw[cline] (7.35,6.2) -- (7.6,6.2);
\draw[cline] (13.7,7.0) -- (14.95,7.0);
\draw[cline] (16.65,7.0) -- (16.85,7.0);
\draw[cline] (13.7,5.2) -- (14.95,5.2);
\draw[cline] (16.65,5.2) -- (16.85,5.2);
\draw[cline] (13.7,3.5) -- (14.95,3.5);
\draw[cline] (16.65,3.5) -- (16.85,3.5);
\draw[cline] (5.65,3.8) -- (6.0,3.8);
\draw[cline] (7.35,3.8) -- (7.6,3.8);
\draw[cline] (5.65,1.5) -- (5.9,1.5);
\draw[cline] (10.45,1.5) -- (10.7,1.5);
\draw[cline] (14.7,1.4) -- (14.95,1.4);
\draw[cline] (16.65,1.4) -- (16.85,1.4);
% ------------------------------------------------------------- title
\node[font=\rmfamily\bfseries, text=dkG] at (8.7,8.0) {HYBRID QUANTUM NEURAL NETWORK};
% ------------------------------------------------------------- input / output
\draw[lbox, draw=cyanB] (0.05,0.2) rectangle (0.6,7.6);
\node[rotate=90] at (0.325,3.9) {Input};
\draw[lbox, draw=cyanB] (16.85,0.2) rectangle (17.4,7.6);
\node[rotate=90] at (17.125,3.9) {Output};
% ------------------------------------------------------------- top-left classical
\draw[lbox, draw=greenB] (0.9,4.85) rectangle (2.6,7.55);
\node[align=center] at (1.75,7.07) {Classical\\layer};
\foreach \ya in {6.3,5.85,5.4}{ \foreach \yb in {6.3,5.85,5.4}{
  \draw[nnedge] (1.35,\ya) -- (2.15,\yb); }}
\foreach \y in {6.3,5.85,5.4}{
  \fill[cyanB, draw=cyanB!60!black, line width=0.4pt] (1.35,\y) circle (0.13);
  \fill[cyanB, draw=cyanB!60!black, line width=0.4pt] (2.15,\y) circle (0.13); }
\node at (1.35,5.09) {$\vdots$};
\node at (2.15,5.09) {$\vdots$};
% ------------------------------------------------------------- quantum layer (top)
\draw[lbox, draw=orangeB] (3.05,4.5) rectangle (7.35,7.55);
\node at (5.2,7.22) {Quantum layer};
\pic at (3.5,6.55) {qcirc};
% ------------------------------------------------------------- hybrid layer (top right)
\draw[lbox, draw=violetB] (7.6,2.75) rectangle (13.7,7.55);
\node at (10.65,7.22) {Hybrid layer};
\foreach \y in {6.4,6.0,5.15}{
  \fill[greenB, draw=greenB!60!black, line width=0.4pt] (8.05,\y) circle (0.13); }
\node at (8.05,5.57) {$\vdots$};
\draw[carrow] (8.25,5.75) -- (8.46,5.75);
\pic at (8.9,6.6) {qcirc};
\foreach \y in {6.4,6.0,5.15}{
  \fill[cyanB, draw=cyanB!60!black, line width=0.4pt] (13.25,\y) circle (0.13); }
\node at (13.25,5.57) {$\vdots$};
\draw[carrow] (12.66,5.75) -- (12.92,5.75);
% small classical NN directly below the circuit (circuit bottom wire y=4.7)
\foreach \ya in {4.2,3.8,3.15}{ \foreach \yb in {4.3,3.9,3.05}{
  \draw[nnedge] (10.0,\ya) -- (10.8,\yb); }}
\foreach \ya in {4.3,3.9,3.05}{ \foreach \yb in {4.2,3.8,3.15}{
  \draw[nnedge] (10.8,\ya) -- (11.6,\yb); }}
\foreach \y in {4.2,3.8,3.15}{
  \fill[nnV, draw=nnV!60!black, line width=0.4pt] (10.0,\y) circle (0.14);
  \fill[nnV, draw=nnV!60!black, line width=0.4pt] (11.6,\y) circle (0.14); }
\foreach \y in {4.3,3.9,3.05}{
  \fill[nnV, draw=nnV!60!black, line width=0.4pt] (10.8,\y) circle (0.14); }
\node at (10.0,3.53) {$\vdots$};
\node at (10.8,3.5) {$\vdots$};
\node at (11.6,3.53) {$\vdots$};
\draw[carrow] (8.05,4.88) -- (8.05,3.62) -- (9.72,3.62);
\draw[carrow] (11.9,3.62) -- (13.25,3.62) -- (13.25,4.88);
% ------------------------------------------------------------- right column
\draw[lbox, draw=violetB] (14.95,6.5) rectangle (16.65,7.5);
\node[align=center] at (15.8,7.0) {Hybrid\\layer};
\draw[lbox, draw=greenB] (14.95,4.7) rectangle (16.65,5.7);
\node[align=center] at (15.8,5.2) {Classical\\layer};
\draw[lbox, draw=orangeB] (14.95,3.0) rectangle (16.65,4.0);
\node[align=center] at (15.8,3.5) {Quantum\\layer};
\draw[lbox, draw=greenB] (14.95,0.9) rectangle (16.65,1.9);
\node[align=center] at (15.8,1.4) {Classical\\layer};
% ------------------------------------------------------------- big classical (bottom left)
\draw[lbox, draw=greenB] (0.9,0.2) rectangle (5.65,4.45);
\node at (3.275,4.12) {Classical layer};
\node[align=left, anchor=north west] at (1.03,3.82)
  {$\cdot$ Multi-Layer Perceptron\\
   $\cdot$ Convolutional Neural Network\\
   $\cdot$ Long Short-Term Memory\\
   $\cdot$ ResNet (Residual Network)\\
   $\cdot$ Generative Adversarial Network\\
   $\cdot$ Autoencoder\\
   $\cdot$ Transformer\\
   $\cdot$ Graph Neural Network};
% ------------------------------------------------------------- hybrid small (middle)
\draw[lbox, draw=violetB] (6.0,3.3) rectangle (7.35,4.3);
\node[align=center] at (6.675,3.8) {Hybrid\\layer};
% ------------------------------------------------------------- quantum list (bottom)
\draw[lbox, draw=orangeB] (5.9,0.2) rectangle (10.45,2.55);
\node at (8.175,2.22) {Quantum layer};
\node[align=left, anchor=north west] at (6.03,1.92)
  {$\cdot$ Parallel Quantum Network\\
   $\cdot$ Exponential Fourier Quantum\\
   $\cdot$ Quantum Depth Infused\\
   $\cdot$ Quanvolutional};
% ------------------------------------------------------------- hybrid list (bottom)
\draw[lbox, draw=violetB] (10.7,0.2) rectangle (14.7,2.55);
\node at (12.7,2.22) {Hybrid layer};
\node[align=left, anchor=north west] at (10.83,1.92)
  {$\cdot$ Quantum LSTM\\
   $\cdot$ Parallel Hybrid Network\\
   $\cdot$ Hybrid Quantum PINN\\
   $\cdot$ Quantum GAN};
\end{tikzpicture}%
\endgroup


==> Figures/Fig_Tikz.tex <==
% Linear optical circuit (a) + photonic homomorphism (b).
% TikZ redraw of Fig11.pdf keeping its colors/style; body font via rmfamily.
% Single column: total width <= 8.3cm; panel (b) stacked below (a).
\begingroup
% Palette from Fig 8 (cyan/violet/green); red kept for beam splitters (no red in Fig 8)
\definecolor{bsR}{RGB}{205,60,60}
\definecolor{psB}{RGB}{41,182,246}
\definecolor{frV}{RGB}{99,110,200}
\definecolor{dotG}{RGB}{38,200,110}
\begin{tikzpicture}[x=1cm,y=1cm, every node/.style={font=\rmfamily}]
\node at (0.25,0.45) {a)};
\draw[frV, line width=1.5pt, rounded corners=9pt] (0.66,0.35) rectangle (8.0,-4.55);
\fill[dotG] (0.36,-0.00) circle (0.11);
\fill[dotG] (0.36,-0.60) circle (0.11);
\node at (0.36,-1.20) {$\vdots$};
\fill[dotG] (0.36,-2.40) circle (0.11);
%\fill[dotG] (0.36,-3.00) circle (0.11);
%\fill[dotG] (0.36,-3.60) circle (0.11);
%\fill[dotG] (0.36,-4.20) circle (0.11);
\fill[bsR, rounded corners=1.5pt] (0.85,-0.44) rectangle (1.45,-0.16);
\fill[bsR, rounded corners=1.5pt] (0.85,-1.64) rectangle (1.45,-1.36);
\fill[bsR, rounded corners=1.5pt] (0.85,-2.84) rectangle (1.45,-2.56);
\fill[bsR, rounded corners=1.5pt] (0.85,-4.04) rectangle (1.45,-3.76);
\fill[bsR, rounded corners=1.5pt] (2.57,-0.44) rectangle (3.17,-0.16);
\fill[bsR, rounded corners=1.5pt] (2.57,-1.64) rectangle (3.17,-1.36);
\fill[bsR, rounded corners=1.5pt] (2.57,-2.84) rectangle (3.17,-2.56);
\fill[bsR, rounded corners=1.5pt] (2.57,-4.04) rectangle (3.17,-3.76);
\fill[bsR, rounded corners=1.5pt] (4.29,-0.44) rectangle (4.89,-0.16);
\fill[bsR, rounded corners=1.5pt] (4.29,-1.64) rectangle (4.89,-1.36);
\fill[bsR, rounded corners=1.5pt] (4.29,-2.84) rectangle (4.89,-2.56);
\fill[bsR, rounded corners=1.5pt] (4.29,-4.04) rectangle (4.89,-3.76);
\fill[bsR, rounded corners=1.5pt] (6.01,-0.44) rectangle (6.61,-0.16);
\fill[bsR, rounded corners=1.5pt] (6.01,-1.64) rectangle (6.61,-1.36);
\fill[bsR, rounded corners=1.5pt] (6.01,-2.84) rectangle (6.61,-2.56);
\fill[bsR, rounded corners=1.5pt] (6.01,-4.04) rectangle (6.61,-3.76);
\fill[bsR, rounded corners=1.5pt] (1.71,-1.04) rectangle (2.31,-0.76);
\fill[bsR, rounded corners=1.5pt] (1.71,-2.24) rectangle (2.31,-1.96);
\fill[bsR, rounded corners=1.5pt] (1.71,-3.44) rectangle (2.31,-3.16);
\fill[bsR, rounded corners=1.5pt] (3.43,-1.04) rectangle (4.03,-0.76);
\fill[bsR, rounded corners=1.5pt] (3.43,-2.24) rectangle (4.03,-1.96);
\fill[bsR, rounded corners=1.5pt] (3.43,-3.44) rectangle (4.03,-3.16);
\fill[bsR, rounded corners=1.5pt] (5.15,-1.04) rectangle (5.75,-0.76);
\fill[bsR, rounded corners=1.5pt] (5.15,-2.24) rectangle (5.75,-1.96);
\fill[bsR, rounded corners=1.5pt] (5.15,-3.44) rectangle (5.75,-3.16);
\fill[bsR, rounded corners=1.5pt] (6.87,-1.04) rectangle (7.47,-0.76);
\fill[bsR, rounded corners=1.5pt] (6.87,-2.24) rectangle (7.47,-1.96);
\fill[bsR, rounded corners=1.5pt] (6.87,-3.44) rectangle (7.47,-3.16);
\draw[line width=0.7pt] (0.66,-0.00) -- (0.84,-0.00) to[out=0,in=180] (1.15,-0.17) to[out=0,in=180] (1.46,-0.00) -- (2.56,-0.00) to[out=0,in=180] (2.87,-0.17) to[out=0,in=180] (3.18,-0.00) -- (4.28,-0.00) to[out=0,in=180] (4.59,-0.17) to[out=0,in=180] (4.90,-0.00) -- (6.00,-0.00) to[out=0,in=180] (6.31,-0.17) to[out=0,in=180] (6.62,-0.00) -- (8.0,-0.00);
\draw[line width=0.7pt] (0.66,-0.60) -- (0.84,-0.60) to[out=0,in=180] (1.15,-0.43) to[out=0,in=180] (1.46,-0.60) -- (1.70,-0.60) to[out=0,in=180] (2.01,-0.77) to[out=0,in=180] (2.32,-0.60) -- (2.56,-0.60) to[out=0,in=180] (2.87,-0.43) to[out=0,in=180] (3.18,-0.60) -- (3.42,-0.60) to[out=0,in=180] (3.73,-0.77) to[out=0,in=180] (4.04,-0.60) -- (4.28,-0.60) to[out=0,in=180] (4.59,-0.43) to[out=0,in=180] (4.90,-0.60) -- (5.14,-0.60) to[out=0,in=180] (5.45,-0.77) to[out=0,in=180] (5.76,-0.60) -- (6.00,-0.60) to[out=0,in=180] (6.31,-0.43) to[out=0,in=180] (6.62,-0.60) -- (6.86,-0.60) to[out=0,in=180] (7.17,-0.77) to[out=0,in=180] (7.48,-0.60) -- (8.0,-0.60);
\draw[line width=0.7pt] (0.66,-1.20) -- (0.84,-1.20) to[out=0,in=180] (1.15,-1.37) to[out=0,in=180] (1.46,-1.20) -- (1.70,-1.20) to[out=0,in=180] (2.01,-1.03) to[out=0,in=180] (2.32,-1.20) -- (2.56,-1.20) to[out=0,in=180] (2.87,-1.37) to[out=0,in=180] (3.18,-1.20) -- (3.42,-1.20) to[out=0,in=180] (3.73,-1.03) to[out=0,in=180] (4.04,-1.20) -- (4.28,-1.20) to[out=0,in=180] (4.59,-1.37) to[out=0,in=180] (4.90,-1.20) -- (5.14,-1.20) to[out=0,in=180] (5.45,-1.03) to[out=0,in=180] (5.76,-1.20) -- (6.00,-1.20) to[out=0,in=180] (6.31,-1.37) to[out=0,in=180] (6.62,-1.20) -- (6.86,-1.20) to[out=0,in=180] (7.17,-1.03) to[out=0,in=180] (7.48,-1.20) -- (8.0,-1.20);
\draw[line width=0.7pt] (0.66,-1.80) -- (0.84,-1.80) to[out=0,in=180] (1.15,-1.63) to[out=0,in=180] (1.46,-1.80) -- (1.70,-1.80) to[out=0,in=180] (2.01,-1.97) to[out=0,in=180] (2.32,-1.80) -- (2.56,-1.80) to[out=0,in=180] (2.87,-1.63) to[out=0,in=180] (3.18,-1.80) -- (3.42,-1.80) to[out=0,in=180] (3.73,-1.97) to[out=0,in=180] (4.04,-1.80) -- (4.28,-1.80) to[out=0,in=180] (4.59,-1.63) to[out=0,in=180] (4.90,-1.80) -- (5.14,-1.80) to[out=0,in=180] (5.45,-1.97) to[out=0,in=180] (5.76,-1.80) -- (6.00,-1.80) to[out=0,in=180] (6.31,-1.63) to[out=0,in=180] (6.62,-1.80) -- (6.86,-1.80) to[out=0,in=180] (7.17,-1.97) to[out=0,in=180] (7.48,-1.80) -- (8.0,-1.80);
\draw[line width=0.7pt] (0.66,-2.40) -- (0.84,-2.40) to[out=0,in=180] (1.15,-2.57) to[out=0,in=180] (1.46,-2.40) -- (1.70,-2.40) to[out=0,in=180] (2.01,-2.23) to[out=0,in=180] (2.32,-2.40) -- (2.56,-2.40) to[out=0,in=180] (2.87,-2.57) to[out=0,in=180] (3.18,-2.40) -- (3.42,-2.40) to[out=0,in=180] (3.73,-2.23) to[out=0,in=180] (4.04,-2.40) -- (4.28,-2.40) to[out=0,in=180] (4.59,-2.57) to[out=0,in=180] (4.90,-2.40) -- (5.14,-2.40) to[out=0,in=180] (5.45,-2.23) to[out=0,in=180] (5.76,-2.40) -- (6.00,-2.40) to[out=0,in=180] (6.31,-2.57) to[out=0,in=180] (6.62,-2.40) -- (6.86,-2.40) to[out=0,in=180] (7.17,-2.23) to[out=0,in=180] (7.48,-2.40) -- (8.0,-2.40);
\draw[line width=0.7pt] (0.66,-3.00) -- (0.84,-3.00) to[out=0,in=180] (1.15,-2.83) to[out=0,in=180] (1.46,-3.00) -- (1.70,-3.00) to[out=0,in=180] (2.01,-3.17) to[out=0,in=180] (2.32,-3.00) -- (2.56,-3.00) to[out=0,in=180] (2.87,-2.83) to[out=0,in=180] (3.18,-3.00) -- (3.42,-3.00) to[out=0,in=180] (3.73,-3.17) to[out=0,in=180] (4.04,-3.00) -- (4.28,-3.00) to[out=0,in=180] (4.59,-2.83) to[out=0,in=180] (4.90,-3.00) -- (5.14,-3.00) to[out=0,in=180] (5.45,-3.17) to[out=0,in=180] (5.76,-3.00) -- (6.00,-3.00) to[out=0,in=180] (6.31,-2.83) to[out=0,in=180] (6.62,-3.00) -- (6.86,-3.00) to[out=0,in=180] (7.17,-3.17) to[out=0,in=180] (7.48,-3.00) -- (8.0,-3.00);
\draw[line width=0.7pt] (0.66,-3.60) -- (0.84,-3.60) to[out=0,in=180] (1.15,-3.77) to[out=0,in=180] (1.46,-3.60) -- (1.70,-3.60) to[out=0,in=180] (2.01,-3.43) to[out=0,in=180] (2.32,-3.60) -- (2.56,-3.60) to[out=0,in=180] (2.87,-3.77) to[out=0,in=180] (3.18,-3.60) -- (3.42,-3.60) to[out=0,in=180] (3.73,-3.43) to[out=0,in=180] (4.04,-3.60) -- (4.28,-3.60) to[out=0,in=180] (4.59,-3.77) to[out=0,in=180] (4.90,-3.60) -- (5.14,-3.60) to[out=0,in=180] (5.45,-3.43) to[out=0,in=180] (5.76,-3.60) -- (6.00,-3.60) to[out=0,in=180] (6.31,-3.77) to[out=0,in=180] (6.62,-3.60) -- (6.86,-3.60) to[out=0,in=180] (7.17,-3.43) to[out=0,in=180] (7.48,-3.60) -- (8.0,-3.60);
\draw[line width=0.7pt] (0.66,-4.20) -- (0.84,-4.20) to[out=0,in=180] (1.15,-4.03) to[out=0,in=180] (1.46,-4.20) -- (2.56,-4.20) to[out=0,in=180] (2.87,-4.03) to[out=0,in=180] (3.18,-4.20) -- (4.28,-4.20) to[out=0,in=180] (4.59,-4.03) to[out=0,in=180] (4.90,-4.20) -- (6.00,-4.20) to[out=0,in=180] (6.31,-4.03) to[out=0,in=180] (6.62,-4.20) -- (8.0,-4.20);
\fill[psB] (1.53,-0.09) rectangle (1.62,0.09);
\fill[psB] (1.53,-1.29) rectangle (1.62,-1.11);
\fill[psB] (1.53,-2.49) rectangle (1.62,-2.31);
\fill[psB] (1.53,-3.69) rectangle (1.62,-3.51);
\fill[psB] (3.25,-0.09) rectangle (3.34,0.09);
\fill[psB] (3.25,-1.29) rectangle (3.34,-1.11);
\fill[psB] (3.25,-2.49) rectangle (3.34,-2.31);
\fill[psB] (3.25,-3.69) rectangle (3.34,-3.51);
\fill[psB] (4.97,-0.09) rectangle (5.06,0.09);
\fill[psB] (4.97,-1.29) rectangle (5.06,-1.11);
\fill[psB] (4.97,-2.49) rectangle (5.06,-2.31);
\fill[psB] (4.97,-3.69) rectangle (5.06,-3.51);
\fill[psB] (6.69,-0.09) rectangle (6.78,0.09);
\fill[psB] (6.69,-1.29) rectangle (6.78,-1.11);
\fill[psB] (6.69,-2.49) rectangle (6.78,-2.31);
\fill[psB] (6.69,-3.69) rectangle (6.78,-3.51);
\fill[psB] (2.39,-0.69) rectangle (2.48,-0.51);
\fill[psB] (2.39,-1.89) rectangle (2.48,-1.71);
\fill[psB] (2.39,-3.09) rectangle (2.48,-2.91);
\fill[psB] (4.11,-0.69) rectangle (4.20,-0.51);
\fill[psB] (4.11,-1.89) rectangle (4.20,-1.71);
\fill[psB] (4.11,-3.09) rectangle (4.20,-2.91);
\fill[psB] (5.83,-0.69) rectangle (5.92,-0.51);
\fill[psB] (5.83,-1.89) rectangle (5.92,-1.71);
\fill[psB] (5.83,-3.09) rectangle (5.92,-2.91);
\fill[psB] (7.55,-0.69) rectangle (7.64,-0.51);
\fill[psB] (7.55,-1.89) rectangle (7.64,-1.71);
\fill[psB] (7.55,-3.09) rectangle (7.64,-2.91);
\node at (8.75,0.45) {b)};
% enclosing matrix with diagonal subspace blocks
\draw[line width=0.9pt] (9.4,-0.1) rectangle (13.3,-4.0);
\fill[frV] (9.52,-0.22) rectangle (9.84,-0.54);
\draw[line width=0.7pt] (9.84,-0.54) rectangle (10.6,-1.3);
\draw[line width=0.7pt] (10.6,-1.3) rectangle (11.65,-2.35);
\draw[line width=0.7pt, dash pattern=on 0.8pt off 1.6pt] (11.71,-2.41) -- (11.97,-2.67);
\draw[line width=0.7pt] (12.03,-2.73) rectangle (13.18,-3.88);
\node at (12.6,-3.3) {$\varphi^{m}_{\textcolor{dotG}{n}}(\textcolor{frV}{U})$};
\draw[dotG, line width=1.7pt, -{Stealth[length=2.8mm]}] (9.97,-0.3) .. controls (11.9,-0.35) and (12.9,-1.2) .. (12.62,-2.62);
\node[align=center] at (10.35,-3.35) {n photon\\ input state};
\node at (11.35,-4.45) {$\varphi^{m}_{n} : U(m)\,\rightarrow\,U(\mathcal{H}_{m,n})$};
\end{tikzpicture}%
\endgroup

